Natural Strategic Abilities in Voting Protocols

Security properties are often focused on the technological side of the system. One implicitly assumes that the users will behave in the right way to preserve the property at hand. In real life, this cannot be taken for granted. In particular, security mechanisms that are difficult and costly to use are often ignored by the users, and do not really defend the system against possible attacks. Here, we propose a graded notion of security based on the complexity of the user's strategic behavior. More precisely, we suggest that the level to which a security property $\varphi$ is satisfied can be defined in terms of (a) the complexity of the strategy that the voter needs to execute to make $\varphi$ true, and (b) the resources that the user must employ on the way. The simpler and cheaper to obtain $\varphi$, the higher the degree of security. We demonstrate how the idea works in a case study based on an electronic voting scenario. To this end, we model the vVote implementation of the \Pret voting protocol for coercion-resistant and voter-verifiable elections. Then, we identify "natural" strategies for the voter to obtain receipt-freeness, and measure the voter's effort that they require. We also look at how hard it is for the coercer to compromise the election through a randomization attack.

==> cancel-station.tex <==
\begin{tikzpicture}
					[node distance = 6em]
					\node [cnode, very thick]
					(S0)
					{\Large $\stackrel{wait}{}$};
					\node [cnode]
					(S1)
					[below of = S0, node distance = 15em]
					{\Large $\stackrel{cancellation}{}$};
					
					\path[-stealth']
					(S0)  edge  [pos = 0.5, bend right = 30]
					node [] {\footnotesize $\text{wrong vote}$}
					(S1)
					edge	[loop above]
					node [noall] {\footnotesize $\text{idle}$}
					()
					(S1)	edge  [pos = 0.5, bend right = 30]
					node [] {\footnotesize $\text{cancel vote}$}
					(S0)
					;
					\end{tikzpicture}

==> ebm.tex <==
\begin{tikzpicture}
					[node distance = 6em]
					\node [cnode]
					(S0)
					{\Large $\stackrel{end}{}$};
					\node [cnode, very thick]
					(S1)
					[below of = S0, node distance = 10em]
					{\Large $\stackrel{wait}{}$};
					\node [cnode]
					(S2)
					[below left of = S1, node distance = 12em]
					{\Large $\stackrel{error}{}$};
					\node [cnode]
					(S3)
					[below right of = S1, node distance = 12em]
					{\Large $\stackrel{wait \: vote}{}$};
					\node [cnode]
					(S4)
					[above of = S0, node distance = 10em]
					{\Large $\stackrel{elaboration}{}$};
					
					\path[-stealth']
					(S0)  edge  [pos = 0.5]
					node [] {\footnotesize $\text{return}$}
					(S1)
					(S1) edge  [pos = 0.3]
					node [] {\footnotesize $\text{bar code = ok}$}
					(S3)
					edge  [pos = 0.7]
					node [] {\footnotesize $\text{bar code != ok}$}
					(S2)
					(S3)  edge  [pos = 0.5, bend right = 20]
					node [] {\footnotesize $\text{check vote = ok}$}
					(S4)
					edge  [pos = 0.5]
					node [] {\footnotesize $\text{check vote != ok}$}
					(S2)
					(S2) edge	[pos = 0.5, bend left = 40]
					node [] {\footnotesize $\text{idle}$}
					(S1)
					(S4)  edge  [pos = 0.5]
					node [] {\footnotesize $\text{print}$}
					(S0)
					;
					\end{tikzpicture}

==> printer.tex <==
\begin{tikzpicture}
					[node distance = 6em]
					\node [cnode, very thick]
					(S0)
					{\Large $\stackrel{wait}{}$};
					\node [cnode]
					(S1)
					[below of = S0, node distance = 10em]
					{\Large $\stackrel{start}{}$};
					\node [cnode]
					(S2)
					[below left of = S1, node distance = 12em]
					{\Large $\stackrel{error}{}$};
					\node [cnode]
					(S3)
					[below right of = S1, node distance = 12em]
					{\Large $\stackrel{printer}{}$};
					\node [cnode]
					(S4)
					[above of = S0, node distance = 10em]
					{\Large $\stackrel{end}{}$};
					
					\path[-stealth']
					(S0)  edge  [pos = 0.5]
					node [] {\footnotesize $\text{print request}$}
					(S1)
					edge	[loop left]
					node [noall] {\footnotesize $\text{idle}$}
					()
					(S1) edge  [pos = 0.4]
					node [] {\footnotesize $\text{id print request = account}$}
					(S3)
					edge  [pos = 0.7]
					node [] {\footnotesize $\text{id print request} \neq \text{account}$}
					(S2)
					(S3)  edge  [pos = 0.5, bend right = 30]
					node [] {\footnotesize $\text{print}$}
					(S4)
					(S2) edge	[pos = 0.5, bend left = 30]
					node [] {\footnotesize $\text{idle}$}
					(S0)
					(S4)  edge  [pos = 0.5]
					node [] {\footnotesize $\text{return}$}
					(S0)
					;
					\end{tikzpicture}

==> private-wbb.tex <==
\begin{tikzpicture}
					[node distance = 6em]
					\node [cnode, very thick]
					(S0)
					{\Large $\stackrel{wait}{}$};
					\node [cnode]
					(S1)
					[below of = S0, node distance = 12em]
					{\Large $\stackrel{checks}{}$};
					
					\path[-stealth']
					(S0)  edge  [pos = 0.3, bend right = 30]
					node [] {\footnotesize $\text{message}$}
					(S1)
					edge	[loop above]
					node [noall] {\footnotesize $\text{idle}$}
					()
					(S1)	edge  [pos = 0.3, bend right = 30]
					node [] {\footnotesize $\text{sign } \hspace{0.2em} \text{ or } \hspace{0.2em} \text{ !sign}$}
					(S0)
					;
					\end{tikzpicture}

==> public-wbb.tex <==
\begin{tikzpicture}
					[node distance = 6em]
					\node [cnode, very thick]
					(S0)
					{\Large $\stackrel{display}{}$};
					\node [cnode]
					(S1)
					[below of = S0, node distance = 12em]
					{\Large $\stackrel{elaborating}{}$};
					
					\path[-stealth']
					(S0)  edge  [pos = 0.5, bend right = 30]
					node [] {\footnotesize $\text{new info}$}
					(S1)
					edge	[loop above]
					node [noall] {\footnotesize $\text{idle}$}
					()
					(S1)	edge  [pos = 0.5, bend right = 30]
					node [] {\footnotesize $\text{display}$}
					(S0)
					;
					\end{tikzpicture}

==> voter-check2.tex <==
\begin{tikzpicture}
					\tikzstyle{arrow} = [very thick,->,>=stealth]
					\tikzstyle{state} = [circle,draw=black,fill=none]
					\tikzstyle{win} = [circle,draw=black,fill=green]
					\tikzstyle{error} = [circle,draw=black,fill=red]
					\tikzstyle{init} = [circle,draw=black,fill=blue]
					
					\path (0,0) node[state]  (q-check2) {$check2$};
					\path (0,-4) node[state]  (q-check2-1) {$check2\_1$};
					\path (0,-8) node[state]  (q-check2-2) {$check2\_2$};
					\path (0,-12) node[state]  (q-check2-district) {$check2\_district$};
					\path (0,-16) node[state]  (q-check2-ok) {$check2\_ok$};
					
					\path (8,-8) node[error] (q-abort) {$error$};
					
					
					\draw[arrow] (q-check2) -- node[anchor=east] {$first\ check$} (q-check2-1);
					\draw[arrow] (q-check2-1) -- node[anchor=east] {$second\ check$} (q-check2-2);
					\draw[arrow] (q-check2-2) -- node[anchor=east] {$district\ check$} (q-check2-district);
					\draw[arrow] (q-check2-district) -- node[anchor=east] {$check2\ ok$} (q-check2-ok);
					
					\draw[arrow] (q-check2) -- node[anchor=west] {$first\ check!=ok$} (q-abort);
					\draw[arrow] (q-check2-1) -- node[anchor=east] {$second\ check!=ok$} (q-abort);
					\draw[arrow] (q-check2-2) -- node[anchor=south] {$district\ check!=ok$} (q-abort);
					%\draw[arrow] () -- node[anchor=east] {} ();
					\end{tikzpicture}

==> voter-model-memory.tex <==
\begin{tikzpicture}
	\tikzstyle{arrow} = [very thick,->,>=stealth]
	\tikzstyle{state} = [circle,draw=black,fill=none]
	\tikzstyle{win} = [circle,draw=black,fill=green]
	\tikzstyle{error} = [circle,draw=black,fill=red]
	\tikzstyle{init} = [circle,draw=black,fill=blue]

	\path (0,0) node[init]  (q0) {$$};
	\path (0,-2) node[state]  (q-start) {$start$};
	\path (0,-4) node[state] (q-print) {$printing$};
	\path (0,-7) node[state] (q-ballot) {$has\_ballot$};
	\path (4,-7) node[state] (q-check1) {$check1$};
	\path (4,-9) node[state] (q-print-2) {$printing$};
	\path (4,-12) node[state] (q-ballot-2) {$has\_ballot$};
	\path (8,-12) node[state] (q-check1-2) {$check1$};
	%\path (0,-10) node[state] (q-vote) {$vote$};
	%\path (0,-12) node[state] (q-voted) {$voted$};
	%\path (0,-14) node[state] (q-check2) {$check2$};
	%\path (4,-16) node[state] (q-check3) {$check3$};
	%\path (0,-18) node[state] (q-voteok) {$voteok$};
	%\path (3,-18) node[state] (q-shred) {$shred$};
	%\path (5,-18) node[state] (q-out) {$out$};
	%\path (8,-18) node[state] (q-check4) {$check4$};
	
	\path (9,-7) node[error] (q-abort) {$error$};

	
	\draw[arrow] (q0) -- node[anchor=east] {$in$} (q-start);
	\draw[arrow] (q-start) -- node[anchor=west] {$check\_auth!=ok$} (q-abort);
	\draw[arrow] (q-start) -- node[anchor=east] {$check\_auth=ok$} (q-print);
	\draw[arrow] (q-print) -- node[anchor=east] {$print\ ballot$} (q-ballot);
	\draw[arrow] (q-ballot) -- node[anchor=south] {$check\ ballot$} (q-check1);
	\draw[arrow] (q-check1) -- node[anchor=south] {$check1!=ok$} (q-abort);
	\draw[arrow] (q-check1) -- node[anchor=west] {$print\ ballot$} (q-print-2);
	\draw[arrow] (q-print-2) -- node[anchor=east] {$print\ ballot$} (q-ballot-2);
	\draw[arrow] (q-ballot-2) -- node[anchor=south] {$check\ ballot$} (q-check1-2);
	\draw[arrow] (q-check1-2) -- node[anchor=south] {$check1!=ok$} (q-abort);
	%\draw[arrow] (q-ballot) -- node[anchor=east] {$vote$} (q-vote);
	%\draw[arrow] (q-vote) -- node[anchor=east] {$enter\ vote$} (q-voted);
	%\draw[arrow] (q-voted) -- node[anchor=east] {$check2$} (q-check2);
	%\draw[arrow] (q-check2) -- node[anchor=east] {$check2!=ok$} (q-abort);
	%\draw[arrow] (q-check2) -- node[anchor=east] {$check3$} (q-check3);
	%\draw[arrow] (q-check2) -- node[anchor=east] {$voteok$} (q-voteok);
	%\draw[arrow] (q-check3) -- node[anchor=east] {$voteok$} (q-voteok);
	%\draw[arrow] (q-check3) -- node[anchor=east] {$check3!=ok$} (q-abort);
	%\draw[arrow] (q-voteok) -- node[anchor=south] {$shred$} (q-shred);
	%\draw[arrow] (q-shred) -- node[anchor=south] {$leave$} (q-out);
	%\draw[arrow] (q-out) -- node[anchor=south] {$check4$} (q-check4);
	%\draw[arrow] (q-check4) -- node[anchor=east] {$check4!=ok$} (q-abort);
	%\draw[arrow] () -- node[anchor=east] {} ();
\end{tikzpicture}


==> voter-model.tex <==
			\begin{tikzpicture}[rotate = 90]
			\tikzstyle{arrow} = [very thick,->,>=stealth]
			\tikzstyle{state} = [circle,draw=black,fill=none]
			\tikzstyle{win} = [circle,draw=black,fill=green]
			\tikzstyle{error} = [circle,draw=black,fill=red]
			\tikzstyle{init} = [circle,draw=black,fill=blue]
			
			\path (0,0) node[init]  (q0) {};
			\path (0,-2) node[state]  (q-start) {$start$};
			\path (0,-7) node[state] (q-print) {$printing$};
			\path (0,-12) node[state] (q-ballot) {$has\_ballot$};
			\path (4,-11) node[state] (q-check1) {$check1$};
			\path (0,-16) node[state] (q-vote) {$scanning$};
			\path (0,-20) node[state] (q-voted) {$voted$};
			\path (0,-24) node[state] (q-check2) {$check2$};
			\path (4,-25) node[state] (q-check3) {$check3$};
			\path (0,-28) node[state] (q-voteok) {$voteok$};
			\path (4,-28) node[state] (q-shred) {$shred$};
			\path (6,-28) node[state] (q-out) {$out$};
			\path (9,-28) node[state] (q-check4) {$check4$};
			\path (9,-13) node[error] (q-abort) {$error$};
			
			
			\draw[arrow] (q0) -- node[anchor=north] {$in$} (q-start);
			\draw[arrow] (q-start) -- node[anchor=west] {$check\_auth!=ok$} (q-abort);
			\draw[arrow] (q-start) -- node[anchor=north] {$check\_auth=ok$} (q-print);
			\draw[arrow] (q-print) -- node[anchor=north] {$print\ ballot$} (q-ballot);
			\draw[arrow] (q-ballot) -- node[anchor=west] {$check\ ballot$} (q-check1);
			\draw[arrow] (q-ballot) -- node[anchor=north] {$scan ballot$} (q-vote);
			\draw[arrow] (q-check1) -- node[anchor=west] {$check1!=ok$} (q-abort);
			\draw[arrow] (q-check1) -- node[anchor=west] {$print\ ballot$} (q-print);
			\draw[arrow] (q-vote) -- node[anchor=north] {$enter\ vote$} (q-voted);
			\draw[arrow] (q-voted) -- node[anchor=north] {$check2$} (q-check2);
			\draw[arrow] (q-check2) -- node[anchor=east] {$check2!=ok$} (q-abort);
			\draw[arrow] (q-check2) -- node[anchor=east] {$check3$} (q-check3);
			\draw[arrow] (q-check2) -- node[anchor=north] {$voteok$} (q-voteok);
			\draw[arrow] (q-check3) -- node[anchor=east] {$voteok$} (q-voteok);
			\draw[arrow] (q-check3) -- node[anchor=east] {$check3!=ok$} (q-abort);
			\draw[arrow] (q-voteok) -- node[anchor=west] {$shred$} (q-shred);
			\draw[arrow] (q-shred) -- node[anchor=west] {$leave$} (q-out);
			\draw[arrow] (q-out) -- node[anchor=west] {$check4$} (q-check4);
			\draw[arrow] (q-check4) -- node[anchor=north] {$check4!=ok$} (q-abort);
			
			\end{tikzpicture}
